Nut graphs with a given automorphism group

A nut graph is a simple graph of order 2 or more for which the adjacency matrix has a single zero eigenvalue such that all non-zero kernel eigenvectors have no zero entry (i.e. are full). It is shown by construction that every finite group can be represented as the group of automorphisms of infinitely many nut graphs. It is further shown that such nut graphs exist even within the class of regular graphs; the cases where the degree is 8, 12, 16, 20 or 24 are realised explicitly.

==> img/fig1.tikz <==
\begin{tikzpicture}
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=4pt,inner sep=1pt,fill=black]
\tikzstyle{bvertex}=[draw,circle,font=\scriptsize,minimum size=4pt,inner sep=1pt,color=blue,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\draw[thick, color=green!60!black, fill=green!20!white] (1,0)  ellipse (2.5 and 1.2);
\node[vertex,label=0:$h_1$] (h1) at (-1, 0) {};
\node[vertex,label=-30:$h_2$] (h2) at (0.8, 0.7) {};
\node at (3.4, 0.9) {$H$};
\node[bvertex,label=180:$t_1^{(1, 1)}$] (t1_11) at (-1.6, -1.0) {};
\node[bvertex,label=180:$t_1^{(1, 2)}$] (t1_12) at (-1.8, -0.3) {};
\node[bvertex,label=180:$t_1^{(2, 1)}$] (t1_21) at (-1.8, 0.3) {};
\node[bvertex,label=180:$t_1^{(2, 2)}$] (t1_22) at (-1.6, 1.0) {};
\path[edge,color=blue!70!white] (h1) -- (t1_11) --  (t1_12) -- (h1);
\path[edge,color=blue!70!white] (h1) -- (t1_21) --  (t1_22) -- (h1);
\node[bvertex,label=180:$t_2^{(1, 1)}$] (t2_11) at (0.0, 1.4) {};
\node[bvertex,label=90:$t_2^{(1, 2)}$] (t2_12) at (0.6, 1.6) {};
\path[edge,color=blue!70!white] (h2) -- (t2_11) --  (t2_12) -- (h2);
\node[bvertex,label=90:$t_2^{(2, 1)}$] (t2_21) at (1.5, 1.6) {};
\node[bvertex,label=0:$t_2^{(2, 2)}$] (t2_22) at (2.0, 1.4) {};
\path[edge,color=blue!70!white] (h2) -- (t2_21) --  (t2_22) -- (h2);
\node[draw=none,fill=none] (dotz) at (0.6, -0.5) {$\cdots$};
\path[edge] (h1) -- ($ (h1) + (100:0.4) $);
\path[edge] (h1) -- ($ (h1) + (70:0.4) $);
\path[edge] (h1) -- ($ (h1) + (-40:0.4) $);
\path[edge] (h1) -- ($ (h1) + (-80:0.4) $);
\path[edge] (h2) -- ($ (h2) + (-10:0.4) $);
\path[edge] (h2) -- ($ (h2) + (-80:0.4) $);
\path[edge] (h2) -- ($ (h2) + (-140:0.4) $);
\path[edge] (h2) -- ($ (h2) + (-170:0.4) $);
\end{tikzpicture}


==> img/fig2.tikz <==
\begin{tikzpicture}
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=black]
\tikzstyle{bvertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,color=blue,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,label=-90:$q_1$] (q1) at (-1, 0) {};
\node[vertex,label=-0:$q_2$] (q2) at (0.8, 0.7) {};
\node[bvertex] (v3) at (0.2, 1.4) {};
\node[bvertex] (v6) at (0.5, 2.0) {};
\node[bvertex] (v4) at (-1, 1.8) {};
\node[bvertex] (v1) at (-1.3, 1.1) {};
\node[bvertex] (v7) at (-0.7, 1.3) {};
\node[bvertex] (v2) at (-0.3, 0.7) {};
\path[edge] (v4) -- (v6) -- (q2) -- (q1) -- (v1) -- (v4);
\path[edge] (q1) -- (v7) -- (v6) -- (v3) -- (q2) -- (v7) -- (v2) -- (q1);
\end{tikzpicture}


==> img/fig3a.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, -0.2) {};
\node[vertex] (v2) at (0, 1.2) {};
\node[vertex] (v3) at (0.5, 1.7) {};
\node[vertex] (v4) at (1.7, 1.7) {};
\node[vertex] (v5) at (2.2, 1.2) {};
\node[vertex] (v6) at (2.2, -0.2) {};
\node[vertex] (v7) at (1.7, -0.9) {};
\node[vertex] (v8) at (0.5, -0.9) {};
\node[vertex] (v9) at (1.7, 0.7) {};
\node[vertex] (v10) at (0.5, 0.7) {};
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v1);
\path[edge] (v2) -- (v10) -- (v9) -- (v5);
\path[edge] (v1) -- (v10) -- (v8) -- (v4);
\path[edge] (v1) -- (v6) -- (v9);
\path[edge] (v7) -- (v3) -- (v9);
\path[edge] (v2) -- (v4);
\path[edge] (v5) -- (v7);
\end{tikzpicture}


==> img/fig3b.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (-1.1, 0) {};
\node[vertex] (u1) at (1.1, 0) {};
\node[vertex] (v2) at (-0.3, -0.7) {};
\node[vertex] (u2) at (0.3, -0.7) {};
\node[vertex] (v3) at (-0.5, -1.7) {};
\node[vertex] (u3) at (0.5, -1.7) {};
\node[vertex] (v4) at (-1.5, -2.4) {};
\node[vertex] (u4) at (1.5, -2.4) {};
\node[vertex] (w) at (0, -3.0) {};
\path[edge] (u1) -- (u4) -- (w) -- (v4) -- (v1);
\path[edge] (u1) -- (u3) -- (w) -- (v3) -- (v1);
\path[edge] (u1) -- (u2) -- (v3) -- (v4);
\path[edge] (v1) -- (v2) -- (u3) -- (u4);
\path[edge] (v1) -- (u1);
\path[edge] (v4) -- (v2) -- (u2) -- (u4);
\end{tikzpicture}


==> img/fig3c.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (70:0.9) {};
\node[vertex] (v2) at (75+5:1.8) {};
\node[vertex] (v3) at (110:0.8) {};
\node[vertex] (v4) at (105+5:1.8) {};
\node[vertex] (u1) at ({70+120}:0.9) {};
\node[vertex] (u2) at ({75+120+5}:1.8) {};
\node[vertex] (u3) at ({110+120}:0.8) {};
\node[vertex] (u4) at ({105+120+5}:1.8) {};
\node[vertex] (w1) at ({70-120}:0.9) {};
\node[vertex] (w2) at ({75-120+5}:1.8) {};
\node[vertex] (w3) at ({110-120}:0.8) {};
\node[vertex] (w4) at ({105-120+5}:1.8) {};
\node[vertex] (a) at (0.15, 0.15) {};
\node[vertex] (b) at (-0.15, -0.15) {};
\path[edge] (b) -- (a);
\path[edge] (v1) -- (a);
\path[edge] (u1) -- (a);
\path[edge] (w1) -- (a);
\path[edge] (v3) -- (b);
\path[edge] (u3) -- (b);
\path[edge] (w3) -- (b);
\path[edge] (u4) -- (u3) -- (u1) -- (u2) -- (u4);
\path[edge] (v4) -- (v3) -- (v1) -- (v2) -- (v4);
\path[edge] (w4) -- (w3) -- (w1) -- (w2) -- (w4);
\path[edge] (v2) -- (w2) -- (u2) -- (v2);
\path[edge] (v4) -- (w3);
\path[edge] (u4) -- (v3);
\path[edge] (w4) -- (u3);
\path[edge] (v4) -- (u1);
\path[edge] (u4) -- (w1);
\path[edge] (w4) -- (v1);
\end{tikzpicture}


==> img/fig4a.tikz <==
\begin{tikzpicture}[scale=0.9]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v5) at (-0.3, 0) {};
\node[vertex] (v6) at (2.3, 0) {};
\node[vertex] (v3) at (-0.3, -3) {};
\node[vertex] (v1) at (2.3, -3) {};
\node[vertex] (v2) at (1, -2.5) {};
\node[vertex] (v7) at (1, -0.5) {};
\node[vertex] (v11) at (1.7, -1.1) {};
\node[vertex] (v9) at (1, -1.1) {};
\node[vertex] (v8) at (0.3, -1.1) {};
\node[vertex] (v0) at (1.7, -1.9) {};
\node[vertex] (v10) at (1, -1.9) {};
\node[vertex] (v4) at (0.3, -1.9) {};
\path[edge] (v5) -- (v3) -- (v1) -- (v6) -- (v5);
\path[edge] (v3) -- (v2) -- (v1) -- (v0) -- (v10) -- (v8) -- (v7) -- (v6) -- (v11) -- (v7) -- (v9) -- (v10);
\path[edge] (v11) -- (v0) -- (v2) -- (v4) -- (v9);
\path[edge] (v4) -- (v5) -- (v8);
\end{tikzpicture}


==> img/fig4b.tikz <==
\begin{tikzpicture}[scale=0.9]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v3) at (0, 0) {};
\node[vertex] (v2) at (3, 0) {};
\node[vertex] (v4) at (0, -3) {};
\node[vertex] (v1) at (3, -3) {};
\node[vertex] (v6) at (0.5, -0.7) {};
\node[vertex] (v10) at (2.3, -0.5) {};
\node[vertex] (v5) at (0.5, -2.3) {};
\node[vertex] (v7) at (2.3, -2.5) {};
\node[vertex] (v8) at (1.3, -1.6) {};
\node[vertex] (v11) at (1.3, -0.5) {};
\node[vertex] (v0) at (2.5, -1.7) {};
\node[vertex] (v9) at (1.9, -1.1) {};
\path[edge] (v3) -- (v4) -- (v1) -- (v2) -- (v3);
\path[edge] (v3) -- (v6) -- (v5) -- (v4);
\path[edge] (v1) -- (v7) -- (v5) -- (v0) -- (v1);
\path[edge] (v7) -- (v8) -- (v9) -- (v0) -- (v2) -- (v10) -- (v11) -- (v9) -- (v10);
\path[edge] (v11) -- (v6) -- (v8);
\end{tikzpicture}


==> img/fig4c.tikz <==
\begin{tikzpicture}[scale=0.9]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v5) at (0, 0) {};
\node[vertex] (v0) at (3, 0) {};
\node[vertex] (v4) at (0, -3) {};
\node[vertex] (v1) at (3, -3) {};
\node[vertex] (v3) at (0.8, -2.5) {};
\node[vertex] (v2) at (2.2, -2.5) {};
\node[vertex] (v7) at (1.3, -1.2) {};
\node[vertex] (v10) at ($ (v7) + (0:0.8) $) {};
\node[vertex] (v8) at ($ (v7) + (72:0.8) $) {};
\node[vertex] (v6) at ($ (v7) + ({72*2}:0.8) $) {};
\node[vertex] (v11) at ($ (v7) + ({72*3}:0.8) $) {};
\node[vertex] (v9) at ($ (v7) + ({72*4}:0.8) $) {};
\path[edge] (v5) -- (v0) -- (v1) -- (v4) -- (v5);
\path[edge] (v4) -- (v3) -- (v2) -- (v0) -- (v7) -- (v6) -- (v8) -- (v10) -- (v9) -- (v11) -- (v6);
\path[edge] (v8) -- (v5) -- (v6);
\path[edge] (v10) -- (v7) -- (v11);
\path[edge] (v3) -- (v9) -- (v2) -- (v1);
\end{tikzpicture}


==> img/fig5a.tikz <==
\begin{tikzpicture}
\tikzstyle{baloon}=[draw,color=green!60!black,fill=green!40!white]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=black]
\tikzstyle{bvertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,color=blue,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,label={[xshift=-2pt]90:$h_i$}] (h1) at (1, 0) {};
 \clip (0.6,-1.75) rectangle (2.7,1.75);
\coordinate (c1_11) at (1.6, -1.0);
\coordinate (c1_12) at (1.8, -0.3);
\coordinate (c1_21) at (1.8, 0.3);
\coordinate (c1_22) at (1.6, 1.0);
\draw[baloon] (c1_11) .. controls ($ (c1_11) + (0:1.6) $) and ($ (c1_11) + (-90:1.6) $) .. (c1_11);
\draw[baloon] (c1_12) .. controls ($ (c1_12) + (30:1.6) $) and ($ (c1_12) + (-60:1.6) $) .. (c1_12);
\draw[baloon] (c1_21) .. controls ($ (c1_21) + (60:1.6) $) and ($ (c1_21) + (-30:1.6) $) .. (c1_21);
\draw[baloon] (c1_22) .. controls ($ (c1_22) + (0:1.6) $) and ($ (c1_22) + (90:1.6) $) .. (c1_22);
\node[bvertex] (t1_11) at (c1_11) {};
\node[bvertex] (t1_12) at (c1_12) {};
\node[bvertex] (t1_21) at (c1_21) {};
\node[bvertex] (t1_22) at (c1_22) {};
\path[edge,color=blue!70!white] (h1) -- (t1_11) --  (t1_12) -- (h1);
\path[edge,color=blue!70!white] (h1) -- (t1_21) --  (t1_22) -- (h1);
\path[edge] (h1) -- ($ (h1) + (160:0.4) $);
\path[edge] (h1) -- ($ (h1) + (180:0.4) $);
\path[edge] (h1) -- ($ (h1) + (210:0.4) $);
\path[edge] (h1) -- ($ (h1) + (240:0.4) $);
\node[fill=none,draw=none] at ($ (c1_11) + (-45:0.5) $) {$Q_3$};
\node[fill=none,draw=none] at ($ (c1_12) + (-15:0.5) $) {$Q_1$};
\node[fill=none,draw=none] at ($ (c1_21) + (15:0.5) $) {$Q_2$};
\node[fill=none,draw=none] at ($ (c1_22) + (45:0.5) $) {$Q_1$};
\end{tikzpicture}


==> img/fig5b.tikz <==
\begin{tikzpicture}
\tikzstyle{baloon}=[draw,color=green!60!black,fill=green!40!white]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=black]
\tikzstyle{bvertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,color=blue,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,label={[xshift=-7pt]90:$h_i$}] (h1) at (1, 0) {};
\clip (0.5,-1.9) rectangle (2.7,1.9);
\coordinate (c1_11) at (1.6, -0.9);
\coordinate (c1_12) at (1.0, -1.0);
\coordinate (c1_21) at (1.8, -0.3);
\coordinate (c1_22) at (1.8, 0.3);
\coordinate (c1_31) at (1.6, 0.9);
\coordinate (c1_32) at (1.0, 1.0);
\draw[baloon] (c1_31) .. controls ($ (c1_31) + (90:1.6) $) and ($ (c1_31) + (0:1.6) $) .. (c1_31);
\node[fill=none,draw=none] at ($ (c1_31) + (45:0.5) $) {$Q_2$};
\draw[baloon] (c1_32) .. controls ($ (c1_32) + (135:1.6) $) and ($ (c1_32) + (45:1.6) $) .. (c1_32);
\node[fill=none,draw=none] at ($ (c1_32) + (90:0.5) $) {$Q_1$};
\draw[baloon] (c1_11) .. controls ($ (c1_11) + (0:1.6) $) and ($ (c1_11) + (-90:1.6) $) .. (c1_11);
\node[fill=none,draw=none] at ($ (c1_11) + (-45:0.5) $) {$Q_2$};
\draw[baloon] (c1_12) .. controls ($ (c1_12) + (-135:1.6) $) and ($ (c1_12) + (-45:1.6) $) .. (c1_12);
\node[fill=none,draw=none] at ($ (c1_12) + (-90:0.5) $) {$Q_3$};
\draw[baloon] (c1_21) .. controls ($ (c1_21) + (35:1.6) $) and ($ (c1_21) + (-55:1.6) $) .. (c1_21);
\node[fill=none,draw=none] at ($ (c1_21) + (-10:0.5) $) {$Q_3$};
\draw[baloon] (c1_22) .. controls ($ (c1_22) + (55:1.6) $) and ($ (c1_22) + (-35:1.6) $) .. (c1_22);
\node[fill=none,draw=none] at ($ (c1_22) + (10:0.5) $) {$Q_1$};
\node[bvertex] (t1_11) at (c1_11) {};
\node[bvertex] (t1_12) at (c1_12) {};
\node[bvertex] (t1_21) at (c1_21) {};
\node[bvertex] (t1_22) at (c1_22) {};
\node[bvertex] (t1_31) at (c1_31) {};
\node[bvertex] (t1_32) at (c1_32) {};
\path[edge,color=blue!70!white] (h1) -- (t1_11) --  (t1_12) -- (h1);
\path[edge,color=blue!70!white] (h1) -- (t1_21) --  (t1_22) -- (h1);
\path[edge,color=blue!70!white] (h1) -- (t1_31) --  (t1_32) -- (h1);
\path[edge] (h1) -- ($ (h1) + (150:0.4) $);
\path[edge] (h1) -- ($ (h1) + (170:0.4) $);
\path[edge] (h1) -- ($ (h1) + (190:0.4) $);
\path[edge] (h1) -- ($ (h1) + (210:0.4) $);
\path[edge] (h1) -- ($ (h1) + (230:0.4) $);
\path[edge] (h1) -- ($ (h1) + (250:0.4) $);
\end{tikzpicture}


==> img/proto_p12_1.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v3) at (3, 0) {};
\node[vertex] (v7) at (0, -4) {};
\node[vertex] (v6) at (3, -4) {};
\node[vertex] (v2) at (1.5, 0) {};
\node[vertex] (v9) at (0, -0.8) {};
\node[vertex] (v8) at (0, -1.6) {};
\node[vertex] (v4) at (3, -0.8) {};
\node[vertex] (v5) at (3, -1.6) {};
\node[vertex] (v10) at (1, -1.7) {};
\node[vertex] (v11) at (2, -1.7) {};
\node[vertex] (v12) at (1.5, -2.5) {};
\node[vertex] (v15) at (1.5, -3.3) {};
\node[vertex] (v13) at (0.8, -2.9) {};
\node[vertex] (v14) at (2.2, -2.9) {};
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v1);
\path[edge] (v9) -- (v4);
\path[edge] (v8) -- (v10) -- (v11) -- (v5);
\path[edge] (v11) -- (v12) -- (v13) -- (v15) -- (v14) -- (v12);
\path[edge] (v7) -- (v13);
\path[edge] (v6) -- (v14);
\end{tikzpicture}


==> img/proto_p12_2.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v2) at (3, 0) {};
\node[vertex] (v6) at (0, -4) {};
\node[vertex] (v5) at (3, -4) {};
\node[vertex] (v3) at (3, -1.7) {};
\node[vertex] (v4) at (3, -3.2) {};
\node[vertex] (v7) at (0, -2) {};
\node[vertex] (v8) at (0.8, -0.8) {};
\node[vertex] (v9) at (1.5, -0.6) {};
\node[vertex] (v10) at (2.3, -0.8) {};
\node[vertex] (v14) at (1, -3) {};
\node[vertex] (v15) at (2, -3) {};
\node[vertex] (v12) at (1, -2.2) {};
\node[vertex] (v13) at (2, -2.2) {};
\node[vertex] (v11) at (1.3, -1.5) {};
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v1);
\path[edge] (v6) -- (v14) -- (v15) -- (v4);
\path[edge] (v14) -- (v12) -- (v11) -- (v8) -- (v1);
\path[edge] (v8) -- (v9) -- (v10) -- (v2);
\path[edge] (v10) -- (v13) -- (v15);
\path[edge] (v11) -- (v3);
\end{tikzpicture}


==> img/proto_p12_3.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v3) at (3, 0) {};
\node[vertex] (v7) at (0, -4) {};
\node[vertex] (v5) at (3, -4) {};
\node[vertex] (v2) at (1.5, 0) {};
\node[vertex] (v4) at (3, -2) {};
\node[vertex] (v6) at (1.5, -4) {};
\node[vertex] (v8) at (0, -1.2) {};
\node[vertex] (v9) at (0.5, -0.7) {};
\node[vertex] (v10) at (1, -0.4) {};
\node[vertex] (v15) at (1.1, -3.0) {};
\node[vertex] (v14) at (0.4, -2.0) {};
\node[vertex] (v16) at (2.5, -2.7) {};
\node[vertex] (v13) at (2.0, -2.0) {};
\node[vertex] (v12) at (2.2, -1.2) {};
\node[vertex] (v11) at (2.6, -0.7) {};
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v1);
\path[edge] (v7) -- (v14) -- (v15) -- (v5);
\path[edge] (v8) -- (v9) -- (v10) -- (v3);
\path[edge] (v8) -- (v14) -- (v10) -- (v12) -- (v11) -- (v2) -- (v13) -- (v12) -- (v4) -- (v16);
\path[edge] (v9) -- (v13) -- (v6) -- (v16);
\path[edge] (v1) -- (v15) -- (v16) -- (v11);
\end{tikzpicture}


==> img/proto_p16_1.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v3) at (3, 0) {};
\node[vertex] (v10) at (0, -4) {};
\node[vertex] (v7) at (3, -4) {};
\node[vertex] (v2) at (1.0, 0) {};
\node[vertex] (v4) at (3, -1.4) {};
\node[vertex] (v5) at (3, -2) {};
\node[vertex] (v6) at (3, -2.6) {};
\node[vertex] (v8) at (2, -4) {};
\node[vertex] (v9) at (1, -4) {};
\node[vertex] (v11) at (1.2, -3.2) {};
\node[vertex] (v12) at (2.2, -3.2) {};
\node[vertex] (v13) at (1.7, -3.6) {};
\node[vertex] (v19) at (1.0, -2.4) {}; 
\node[vertex] (v14) at (0.8, -0.8) {}; 
\node[vertex] (v15) at (1.6, -1.8) {}; 
\node[vertex] (v16) at (1.8, -0.8) {}; 
\node[vertex] (v18) at (2.4, -0.3) {}; 
\node[vertex] (v17) at (2.4, -1.2) {}; 
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v10) -- (v1);
\path[edge] (v9) -- (v11) -- (v12) -- (v13) -- (v8);
\path[edge] (v11) -- (v13);
\path[edge] (v12) -- (v7);
\path[edge] (v2) -- (v14) -- (v19) -- (v6);
\path[edge] (v14) -- (v15) -- (v5); 
\path[edge] (v3) -- (v18) -- (v16) -- (v17) -- (v4);
\path[edge] (v15) -- (v16);
\end{tikzpicture}


==> img/proto_p16_2.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v4) at (3, 0) {};
\node[vertex] (v10) at (0, -4) {};
\node[vertex] (v9) at (3, -4) {};
\node[vertex] (v2) at (1, 0) {};
\node[vertex] (v3) at (2, 0) {};
\node[vertex] (v5) at (3, -0.8) {};
\node[vertex] (v6) at (3, -1.6) {};
\node[vertex] (v7) at (3, -2.4) {};
\node[vertex] (v8) at (3, -3.2) {};
\node[vertex] (v11) at (0, -2.4) {};
\node[vertex] (v12) at (1, -3.4) {};
\node[vertex] (v13) at (2, -3.4) {};
\node[vertex] (v14) at (1.5, -2.7) {};
\node[vertex] (v15) at (1.3, -1.4) {};
\node[vertex] (v16) at (2.0, -2.1) {};
\node[vertex] (v17) at (2.0, -1.2) {};
\node[vertex] (v19) at (2.4, -0.5) {};
\node[vertex] (v18) at (1.7, -0.5) {};
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v10) -- (v11) -- (v1);
\path[edge] (v12) -- (v13) -- (v14) -- (v12) -- (v10);
\path[edge] (v13) -- (v9);
\path[edge] (v14) -- (v8);
\path[edge] (v7) -- (v16) -- (v15) -- (v2);
\path[edge] (v15) -- (v17) -- (v6); 
\path[edge] (v17) -- (v18) -- (v3); 
\path[edge] (v18) -- (v19) -- (v5); 
\end{tikzpicture}


==> img/proto_p16_3.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v4) at (3, 0) {};
\node[vertex] (v7) at (0, -4) {};
\node[vertex] (v6) at (3, -4) {};
\node[vertex] (v2) at (1, 0) {};
\node[vertex] (v3) at (2, 0) {};
\node[vertex] (v5) at (3, -1.5) {};
\node[vertex] (v8) at (0, -3.0) {};
\node[vertex] (v9) at (0, -1.3) {};
\node[vertex] (v11) at (2.5, -0.8) {};
\node[vertex] (v10) at (2.5, -3.2) {};
\node[vertex] (v12) at (1.1, -0.6) {};
\node[vertex] (v13) at (1.9, -0.6) {};
\node[vertex] (v14) at (1.5, -1.0) {};
\node[vertex] (v15) at (1.8, -2.2) {};
\node[vertex] (v16) at (0.8, -3.2) {};
\node[vertex] (v17) at (1.5, -2.8) {};
\node[vertex] (v18) at (0.5, -2.3) {};
\node[vertex] (v19) at (1.0, -1.5) {};
\path[edge] (v7) -- (v16) -- (v17) -- (v15); 
\path[edge] (v2) -- (v12) -- (v13) -- (v3); 
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v1); 
\path[edge] (v4) -- (v11) -- (v10) -- (v6); 
\path[edge] (v12) -- (v14) -- (v13); 
\path[edge] (v14) -- (v15) -- (v10); 
\path[edge] (v8) -- (v18) -- (v19) -- (v16); 
\path[edge] (v1) -- (v19);
\end{tikzpicture}


==> img/proto_p16_4.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v2) at (3, 0) {};
\node[vertex] (v6) at (0, -4) {};
\node[vertex] (v5) at (3, -4) {};
\node[vertex] (v3) at (3, -1.3) {};
\node[vertex] (v4) at (3, -2.6) {};
\node[vertex] (v7) at (0, -2.3) {};
\node[vertex] (v8) at (0, -1.1) {};
\node[vertex] (v9) at (1.2, -3.3) {};
\node[vertex] (v10) at (1.2, -2.3) {};
\node[vertex] (v11) at (1.0, -1.3) {};
\node[vertex] (v12) at (0.6, -2.5) {};
\node[vertex] (v13) at (2.5, -2.0) {};
\node[vertex] (v14) at (2.2, -2.7) {};
\node[vertex] (v15) at (1.8, -1.9) {};
\node[vertex] (v16) at (1.6, -1.1) {};
\node[vertex] (v19) at (2.6, -0.4) {};
\node[vertex] (v17) at (1.9, -0.5) {};
\node[vertex] (v18) at (2.2, -1.3) {};
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v1);
\path[edge] (v6) -- (v9) -- (v10) -- (v11) -- (v8);
\path[edge] (v7) -- (v12) -- (v10);
\path[edge] (v4) -- (v13) -- (v3);
\path[edge] (v5) -- (v14) -- (v13);
\path[edge] (v14) -- (v15) -- (v16) -- (v11);
\path[edge] (v16) -- (v17) -- (v19) -- (v18) -- (v15);
\path[edge] (v19) -- (v2);
\end{tikzpicture}


==> img/proto_p20_1.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v3) at (3, 0) {};
\node[vertex] (v8) at (0, -4) {};
\node[vertex] (v6) at (3, -4) {};
\node[vertex] (v2) at (1.5, 0) {};
\node[vertex] (v4) at (3, -1.3) {};
\node[vertex] (v5) at (3, -2.7) {};
\node[vertex] (v7) at (1.5, -4) {};
\node[vertex] (v13) at (0, -0.6) {};
\node[vertex] (v12) at (0, -1.3) {};
\node[vertex] (v11) at (0, -2.0) {};
\node[vertex] (v10) at (0, -2.6) {};
\node[vertex] (v9) at (0, -3.3) {};
\node[vertex] (v14) at (0.8, -3.4) {};
\node[vertex] (v15) at (1.8, -3.2) {};
\node[vertex] (v16) at (1.6, -2.5) {};
\node[vertex] (v17) at (1.2, -2.0) {};
\node[vertex] (v18) at (2.2, -1.0) {};
\node[vertex] (v19) at (0.5, -1.3) {};
\node[vertex] (v20) at (0.5, -0.7) {};
\node[vertex] (v21) at (1.1, -1.0) {};
\node[vertex] (v22) at (1.6, -0.7) {};
\node[vertex] (v23) at (1.2, -0.4) {};
\path[edge] (v21) -- (v22) -- (v23) -- (v2);
\path[edge] (v12) -- (v19) -- (v20) -- (v13);
\path[edge] (v20) -- (v21) -- (v19);
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v10)  -- (v11)  -- (v12) -- (v13) -- (v1);
\path[edge] (v9) -- (v14) -- (v7);
\path[edge] (v14) -- (v15) -- (v6);
\path[edge] (v15) -- (v16) -- (v17) -- (v11);
\path[edge] (v10) -- (v16);
\path[edge] (v17) -- (v18);
\path[edge] (v3) -- (v18) -- (v5);
\end{tikzpicture}


==> img/proto_p20_2.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v2) at (3, 0) {};
\node[vertex] (v8) at (0, -4) {};
\node[vertex] (v5) at (3, -4) {};
\node[vertex] (v7) at (1, -4) {};
\node[vertex] (v6) at (2, -4) {};
\node[vertex] (v3) at (3, -1.3) {};
\node[vertex] (v4) at (3, -2.7) {};
\node[vertex] (v12) at (0, -0.8) {};
\node[vertex] (v11) at (0, -1.6) {};
\node[vertex] (v10) at (0, -2.4) {};
\node[vertex] (v9) at (0, -3.2) {};
\node[vertex] (v14) at (0.6, -0.9) {};
\node[vertex] (v13) at (0.6, -1.5) {};
\node[vertex] (v15) at (1.3, -1.2) {};
\node[vertex] (v16) at (1.8, -0.8) {};
\node[vertex] (v17) at (2.4, -0.6) {};
\node[vertex] (v19) at (2.4, -2.2) {};
\node[vertex] (v18) at (2.5, -1.6) {};
\node[vertex] (v20) at (1.6, -2.3) {};
\node[vertex] (v21) at (1.4, -2.8) {};
\node[vertex] (v22) at (1.2, -3.4) {};
\node[vertex] (v23) at (2.4, -3.4) {};
\path[edge] (v8) -- (v22) -- (v6);
\path[edge] (v22) -- (v23) -- (v5);
\path[edge] (v23) -- (v21) -- (v9);
\path[edge] (v10) -- (v20) -- (v19);
\path[edge] (v21) -- (v20);
\path[edge] (v3) -- (v18) -- (v19) -- (v4);
\path[edge] (v11) -- (v13) -- (v14) -- (v12);
\path[edge] (v13) -- (v15) -- (v14);
\path[edge] (v15) -- (v16) -- (v17) -- (v2);
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v10)  -- (v11)  -- (v12) -- (v1);
\end{tikzpicture}


==> img/proto_p20_3.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v3) at (3, 0) {};
\node[vertex] (v7) at (0, -4) {};
\node[vertex] (v6) at (3, -4) {};
\node[vertex] (v2) at (2, 0) {};
\node[vertex] (v4) at (3, -1.2) {};
\node[vertex] (v5) at (3, -3.2) {};
\node[vertex] (v11) at (0, -0.8) {};
\node[vertex] (v10) at (0, -1.6) {};
\node[vertex] (v9) at (0, -2.4) {};
\node[vertex] (v8) at (0, -3.2) {};
\node[vertex] (v12) at (0.8, -0.5) {};
\node[vertex] (v13) at (1, -3.5) {};
\node[vertex] (v14) at (1.8, -3.6) {};
\node[vertex] (v15) at (1.9, -3.0) {};
\node[vertex] (v16) at (2.4, -2.6) {};
\node[vertex] (v17) at (0.8, -2.8) {};
\node[vertex] (v18) at (0.7, -2.0) {};
\node[vertex] (v19) at (1.6, -2.4) {};
\node[vertex] (v20) at (1.2, -1.4) {};
\node[vertex] (v21) at (1.8, -1.7) {};
\node[vertex] (v22) at (1.6, -0.8) {};
\node[vertex] (v23) at (2.3, -1.1) {};
\path[edge] (v20) -- (v22) -- (v23) -- (v21);
\path[edge] (v17) -- (v19) -- (v21) -- (v20) -- (v18);
\path[edge] (v8) -- (v17) -- (v18) -- (v9);
\path[edge] (v7) -- (v13) -- (v14) -- (v6);
\path[edge] (v14) -- (v15) -- (v16) -- (v5);
\path[edge] (v10) -- (v12) -- (v2);
\path[edge] (v1) -- (v12);
\path[edge] (v23) -- (v4);
\path[edge] (v16) -- (v19);
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v10)  -- (v11)  -- (v1);
\end{tikzpicture}


==> img/proto_p20_4.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v4) at (3, 0) {};
\node[vertex] (v7) at (0, -4) {};
\node[vertex] (v6) at (3, -4) {};
\node[vertex] (v2) at (1, 0) {};
\node[vertex] (v3) at (2, 0) {};
\node[vertex] (v5) at (3, -3) {};
\node[vertex] (v8) at (0, -3.2) {};
\node[vertex] (v9) at (0, -1.8) {};
\node[vertex] (v10) at (0.6, -2.8) {};
\node[vertex] (v11) at (0.6, -2.2) {};
\node[vertex] (v11) at (0.6, -2.2) {};
\node[vertex] (v12) at (0.8, -1.5) {};
\node[vertex] (v13) at (1.6, -3.2) {};
\node[vertex] (v14) at (2.7, -1.5) {};
\node[vertex] (v15) at (1.2, -1.0) {};
\node[vertex] (v16) at (1.2, -0.5) {};
\path[edge] (v12) -- (v15) -- (v16) -- (v2);
\node[vertex] (v17) at (2.3, -2.1) {};
\node[vertex] (v18) at (1.5, -1.8) {};
\node[vertex] (v19) at (2.1, -0.4) {};
\node[vertex] (v20) at (1.9, -0.8) {};
\node[vertex] (v21) at (1.7, -1.3) {};
\node[vertex] (v22) at (2.1, -1.4) {};
\node[vertex] (v23) at (2.4, -0.9) {};
\path[edge] (v18) -- (v21) -- (v20) -- (v19) -- (v3);
\path[edge] (v21) -- (v22) -- (v23) -- (v19);
\path[edge] (v17) -- (v23);
\path[edge] (v15) -- (v18) -- (v17) -- (v14);
\path[edge] (v5) -- (v14) -- (v4);
\path[edge] (v1) -- (v12) -- (v13);
\path[edge] (v7) -- (v13) -- (v6);
\path[edge] (v8) -- (v10) -- (v11) -- (v9);
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v1);
\end{tikzpicture}


==> img/proto_p24_1.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v2) at (3, 0) {};
\node[vertex] (v8) at (0, -4) {};
\node[vertex] (v7) at (3, -4) {};
\node[vertex] (v3) at (3, -1.2) {};
\node[vertex] (v4) at (3, -2) {};
\node[vertex] (v5) at (3, -2.8) {};
\node[vertex] (v6) at (3, -3.4) {};
\node[vertex] (v11) at (0, -0.8) {};
\node[vertex] (v10) at (0, -2.4) {};
\node[vertex] (v9) at (0, -3.2) {};
\node[vertex] (v12) at (0.8, -3.5) {};
\node[vertex] (v13) at (1.4, -3.2) {};
\node[vertex] (v14) at (2.2, -3.5) {};
\node[vertex] (v15) at (0.7, -2.9) {};
\node[vertex] (v16) at (1.5, -2.3) {};
\node[vertex] (v17) at (2.2, -1.6) {};
\node[vertex] (v18) at (0.5, -2.0) {};
\node[vertex] (v19) at (1.2, -1.8) {};
\node[vertex] (v20) at (1.8, -1.0) {};
\node[vertex] (v21) at (2.4, -0.6) {};
\node[vertex] (v22) at (0.5, -1.4) {};
\node[vertex] (v23) at (1.0, -1.4) {};
\node[vertex] (v24) at (1.6, -0.5) {};
\node[vertex] (v25) at (0.5, -0.7) {};
\node[vertex] (v26) at (0.5, -0.3) {};
\node[vertex] (v27) at (1.1, -0.5) {};
\path[edge] (v11) -- (v25) -- (v27) -- (v26) -- (v1);
\path[edge] (v24) -- (v27);
\path[edge] (v23) -- (v22) -- (v24);
\path[edge] (v10) -- (v18) -- (v19) -- (v20) -- (v21) -- (v2);
\path[edge] (v9) -- (v15) -- (v16) -- (v4);
\path[edge] (v16) -- (v17) -- (v3);
\path[edge] (v21) -- (v17);
\path[edge] (v18) -- (v22);
\path[edge] (v19) -- (v23);
\path[edge] (v20) -- (v24);
\path[edge] (v12) -- (v15);
\path[edge] (v13) -- (v5);
\path[edge] (v8) -- (v12) -- (v13) -- (v14) -- (v6);
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9)  -- (v10)  -- (v11) -- (v1);
\end{tikzpicture}


==> img/proto_p24_2.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v2) at (3, 0) {};
\node[vertex] (v6) at (0, -4) {};
\node[vertex] (v3) at (3, -4) {};
\node[vertex] (v4) at (2.3, -4) {};
\node[vertex] (v5) at (1.5, -4) {};
\node[vertex] (v7) at (0, -3.1) {};
\node[vertex] (v8) at (0, -1.6) {};
\node[vertex] (v9) at (0.5, -3.5) {};
\node[vertex] (v10) at (1, -3.5) {};
\node[vertex] (v11) at (1.9, -3.5) {};
\node[vertex] (v12) at (2.1, -3.1) {};
\node[vertex] (v13) at (2.6, -3.2) {};
\node[vertex] (v14) at (0.5, -3.0) {};
\node[vertex] (v15) at (0.8, -2.5) {};
\node[vertex] (v16) at (1.6, -2.5) {};
\node[vertex] (v17) at (1.9, -2.0) {};
\node[vertex] (v18) at (2.3, -1.8) {};
\node[vertex] (v19) at (2.7, -2.1) {};
\node[vertex] (v20) at (2.2, -1.1) {};
\node[vertex] (v21) at (2.6, -0.6) {};
\node[vertex] (v22) at (0.4, -2.0) {};
\node[vertex] (v23) at (0.8, -1.6) {};
\node[vertex] (v24) at (1.2, -2.0) {};
\node[vertex] (v25) at (0.4, -1.2) {};
\node[vertex] (v26) at (0.7, -0.5) {};
\node[vertex] (v27) at (1.4, -1.4) {};
\path[edge] (v26) -- (v27) -- (v16);
\path[edge] (v22) -- (v25);
\path[edge] (v24) -- (v27);
\path[edge] (v8) -- (v25) -- (v26) -- (v1);
\path[edge] (v15) -- (v22) -- (v23) -- (v24) -- (v15);
\path[edge] (v21) -- (v2);
\path[edge] (v18) -- (v20) -- (v21) -- (v19);
\path[edge] (v12) -- (v16) -- (v17) -- (v18) -- (v19) -- (v13);
\path[edge] (v7) -- (v14) -- (v9);
\path[edge] (v15) -- (v14);
\path[edge] (v4) -- (v11) -- (v12) -- (v13) -- (v3);
\path[edge] (v6) -- (v9) -- (v10) -- (v5);
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v1);
\end{tikzpicture}


==> img/proto_p24_3.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v2) at (3, 0) {};
\node[vertex] (v8) at (0, -4) {};
\node[vertex] (v7) at (3, -4) {};
\node[vertex] (v3) at (3, -1.4) {};
\node[vertex] (v4) at (3, -2.2) {};
\node[vertex] (v5) at (3, -2.8) {};
\node[vertex] (v6) at (3, -3.4) {};
\node[vertex] (v10) at (0, -1.7) {};
\node[vertex] (v9) at (0, -2.4) {};
\node[vertex] (v11) at (0.7, -3.5) {};
\node[vertex] (v12) at (1.4, -3.4) {};
\node[vertex] (v13) at (2.1, -3.6) {};
\node[vertex] (v14) at (0.7, -2.8) {};
\node[vertex] (v15) at (1.4, -2.7) {};
\node[vertex] (v16) at (1.9, -2.2) {};
\node[vertex] (v17) at (2.4, -1.0) {};
\node[vertex] (v18) at (0.5, -2.2) {};
\node[vertex] (v19) at (1.0, -1.9) {};
\node[vertex] (v20) at (1.7, -1.6) {};
\node[vertex] (v21) at (0.4, -1.6) {};
\node[vertex] (v22) at (1.7, -1.1) {};
\node[vertex] (v23) at (0.6, -1.1) {};
\node[vertex] (v24) at (1.1, -1.0) {};
\node[vertex] (v25) at (1.3, -0.6) {};
\node[vertex] (v27) at (0.7, -0.3) {};
\node[vertex] (v26) at (0.5, -0.6) {};
\path[edge] (v27) -- (v26)-- (v24);
\path[edge] (v1) -- (v27)-- (v25);
\path[edge] (v21) -- (v23)-- (v24) -- (v25) -- (v22);
\path[edge] (v18) -- (v21)-- (v22) -- (v20);
\path[edge] (v10) -- (v18) -- (v19)-- (v20) -- (v17);
\path[edge] (v16) -- (v17)-- (v2);
\path[edge] (v15) -- (v16)-- (v3);
\path[edge] (v14) -- (v15)-- (v4);
\path[edge] (v12) -- (v5);
\path[edge] (v11) -- (v14) -- (v9);
\path[edge] (v8) -- (v11) -- (v12) -- (v13) -- (v6);
\path[edge] (v12) -- (v5);
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9)  -- (v10) -- (v1);
\end{tikzpicture}


==> img/proto_p24_4.tikz <==
\begin{tikzpicture}[scale=0.8,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=6pt,inner sep=1pt,fill=blue!40!white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v4) at (3, 0) {};
\node[vertex] (v8) at (0, -4) {};
\node[vertex] (v6) at (3, -4) {};
\node[vertex] (v2) at (1.5, 0) {};
\node[vertex] (v3) at (2.2, 0) {};
\node[vertex] (v5) at (3, -2.5) {};
\node[vertex] (v7) at (1.9, -4) {};
\node[vertex] (v11) at (0, -1) {};
\node[vertex] (v10) at (0, -2.4) {};
\node[vertex] (v9) at (0, -3.2) {};
\node[vertex] (v12) at (2.6, -3.5) {};
\node[vertex] (v13) at (2.5, -3.0) {};
\node[vertex] (v14) at (1.7, -3.5) {};
\node[vertex] (v15) at (2.0, -3.1) {};
\node[vertex] (v16) at (1.3, -2.8) {};
\node[vertex] (v17) at (1.8, -2.5) {};
\node[vertex] (v18) at (2.4, -2.2) {};
\node[vertex] (v19) at (0.8, -3.0) {};
\node[vertex] (v20) at (0.4, -3.4) {};
\node[vertex] (v21) at (1.1, -2.2) {};
\node[vertex] (v22) at (1.7, -1.8) {};
\node[vertex] (v23) at (2.1, -1.3) {};
\node[vertex] (v24) at (0.3, -1.8) {};
\node[vertex] (v25) at (0.8, -1.7) {};
\node[vertex] (v26) at (0.7, -1.0) {};
\node[vertex] (v27) at (1.0, -0.4) {};
\path[edge] (v26) -- (v27) -- (v1);
\path[edge] (v25) -- (v26) -- (v11);
\path[edge] (v10) -- (v24) -- (v25) -- (v21);
\path[edge] (v22) -- (v2);
\path[edge] (v23) -- (v3);
\path[edge] (v19) -- (v21) -- (v22) -- (v23) -- (v18);
\path[edge] (v9) -- (v20) -- (v19) -- (v16);
\path[edge] (v17) -- (v15);
\path[edge] (v14) -- (v16) -- (v17) -- (v18) -- (v4);
\path[edge] (v7) -- (v14) -- (v15) -- (v13);
\path[edge] (v6) -- (v12) -- (v13) -- (v5);
\path[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9)  -- (v10)  -- (v11) -- (v1);
\end{tikzpicture}

